Time-domain digital-to-analog converter for spiking neural network hardware

We propose a new digital-to-analog converter (DAC) for realizing a synapse circuit of mixed-signal spiking neural networks. We named this circuit "time-domain DAC (TDAC)". This produces weights for converting a digital input code into voltage using one current waveform. Therefore, a TDAC is more compact than a conventional DAC that comprises many current sources and resistors. Moreover, a TDAC with leak resistance reproduces biological plausible synaptic responses that are expressed as alpha functions or dual exponential equations. We will show numerical analysis results of a TDAC and circuit simulation results of a circuit designed by the TSMC 40 nm CMOS process.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

